Replica-Aware Split Inference for Edge IoT Systems

Split Inference (SI) addresses the hardware resource limitations of Internet of Things (IoT) devices by distributing tiny Machine Learning (TinyML) model segments across multiple IoT devices. However, a device failure can interrupt the inference pipeline. This paper proposes a replica-aware recovery approach that deploys replicas of TinyML model segments originally hosted on failed devices onto surviving devices. We formulate the joint selection of replica hosts and communication protocols as a mixed-integer linear programming (MILP) problem that minimizes post-reconfiguration inference latency, accounting for computation and transmission latencies, under flash memory and runtime memory constraints. Simulations using MobileNetV2 on heterogeneous IoT networks compare the proposed approach with four baselines. We implement the model in a network of 15 IoT devices with a maximum link-rate reduction of 75%, and show that MILP approach achieves an average modeled end-to-end inference latency that is 6.8% lower than that of Computation Greedy and 18.3% lower than that of Random. Index Terms TinyML, split inference, Internet of Things, fault tolerance, replica placement.

==> figures/e2e_latency_ms_tex.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray255999}{RGB}{25,59,99}
\definecolor{gainsboro221226232}{RGB}{221,226,232}
\definecolor{steelblue70143197}{RGB}{70,143,197}

\begin{axis}[
width=\columnwidth,
height=0.50\columnwidth,
legend cell align={left},
legend columns=3,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.04)},
  anchor=south,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=4.4,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  {MILP},
  {Computation\\Greedy},
  {SRAM\\Worst-Fit},
  {Flash\\FFD},
  {Random}
},
xticklabel style={align=center,font=\scriptsize},
y grid style={gainsboro221226232},
ylabel={Average end-to-end latency (ms)},
ylabel style={font=\footnotesize},
ymajorgrids,
clip=false,
ymin=1200, ymax=2850,
ytick style={color=black},
ytick={900,1200,1500,1800,2100,2400,2700,3000},
yticklabels={900,{1,200},{1,500},{1,800},{2,100},{2,400},{2,700},{3,000}}
]
\addplot [line width=0.68pt, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 1384.28494627028
1 1384.39681772896
2 1384.39681772896
3 1384.39681772896
4 1391.06938320021
};
\addlegendentry{5 devices}



\addplot [line width=0.68pt, steelblue70143197, mark=square*, mark size=3, mark options={solid}]
table {%
0 1759.80956075422
1 1804.8492369437
2 1806.69119222029
3 1804.8492369437
4 1948.74893826793
};
\addlegendentry{10 devices}


\addplot [line width=0.68pt, darkslategray255999, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 2393.78054666621
1 2482.92754817554
2 2485.673512757
3 2488.13702677168
4 2699.77618467299
};
\addlegendentry{15 devices}



\addplot [draw=none, draw=white, fill=crimson2143940, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=none, draw=white, fill=steelblue70143197, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=none, draw=white, fill=darkslategray255999, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\end{axis}

\end{tikzpicture}


==> figures/link_sensitivity_ms_1.tex <==
% Corrected link-sensitivity figure: bold labels and fixed 0/25/50/75 ticks.
% In the document preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{plotmarks}
% Include with \input{figures/link_sensitivity_ms.tex}.
% Values are the existing 15-device link-sensitivity averages, in ms.
\begingroup
\definecolor{siMILP}{HTML}{193B63}
\definecolor{siGreedy}{HTML}{18836C}
\definecolor{siSRAM}{HTML}{A45C91}
\definecolor{siFlash}{HTML}{468FC5}
\definecolor{siRandom}{HTML}{D88700}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.58\columnwidth,
  scale only axis=false,
  font=\fontsize{7}{8}\selectfont,
  axis lines=box,tick pos=left,
  axis line style={black!75},
  tick align=outside,
  tick style={black!75},
  tick label style={font=\fontsize{6}{7}\selectfont},
  xmin=-7, xmax=108,
  ymin=2000, ymax=4500,
  xtick={0,25,50,75},
  xticklabels={0,25,50,75},
  scaled x ticks=false,
  ytick={2000,2500,3000,3500,4000,4500},
  yticklabels={{2,000},{2,500},{3,000},{3,500},{4,000},{4,500}},
  xlabel={Maximum link-rate reduction (\%)},
  ylabel={Average end-to-end latency (ms)},
  xlabel style={font=\fontsize{7}{8}\selectfont},
  ylabel style={font=\fontsize{7}{8}\selectfont},
  ymajorgrids=true,
  grid style={gray!22,line width=0.3pt},
  clip=false,
  legend columns=3,
  legend cell align=left,
  legend style={
    at={(0.5,1.06)}, anchor=south,
    draw=none, fill=none,
    font=\fontsize{6}{7}\selectfont,
    inner sep=0pt,
    /tikz/every even column/.append style={column sep=3pt}
  },
  legend image post style={line width=0.8pt,mark size=1.7pt},
]
\addplot[
  color=siMILP, solid, line width=0.9pt,
  mark=star, mark size=2.4pt
] coordinates {
  (0,2393.7805) (25,2580.7516)
  (50,2855.4098) (75,3361.9222)
};
\addlegendentry{MILP}

\addplot[
  color=siGreedy,dashed,line width=0.75pt,
  mark=o,mark size=1.9pt,mark options={solid,fill=white}
] coordinates {
  (0,2482.9275) (25,2700.6864) (50,3023.5176) (75,3607.9355)
};
\addlegendentry{Computation Greedy}

\addplot[
  color=siSRAM,dashdotted,line width=0.75pt,
  mark=square,mark size=1.9pt,mark options={solid,fill=white}
] coordinates {
  (0,2485.6735) (25,2712.1796) (50,3056.2140) (75,3706.3727)
};
\addlegendentry{SRAM Worst-Fit}

\addplot[
  color=siFlash,densely dotted,line width=0.8pt,
  mark=triangle,mark size=2pt,mark options={solid,fill=white}
] coordinates {
  (0,2488.1370) (25,2708.5436) (50,3037.3177) (75,3638.4639)
};
\addlegendentry{Flash FFD}

\addplot[
  color=siRandom, solid, line width=0.8pt,
  mark=diamond*, mark size=2pt
] coordinates {
  (0,2699.7762) (25,2960.5505)
  (50,3358.5973) (75,4114.6592)
};
\addlegendentry{Random}

% Difference calculated from the unrounded mean values.
\draw[black!45,densely dotted,line width=0.4pt]
  (axis cs:76,3361.9222)--(axis cs:78.5,3361.9222);
\draw[black!45,densely dotted,line width=0.4pt]
  (axis cs:76,3607.9355)--(axis cs:78.5,3607.9355);
\draw[black!60,line width=0.45pt]
  (axis cs:78.5,3361.9222)--(axis cs:78.5,3607.9355);
\draw[black!60,line width=0.45pt]
  (axis cs:77.3,3361.9222)--(axis cs:79.7,3361.9222);
\draw[black!60,line width=0.45pt]
  (axis cs:77.3,3607.9355)--(axis cs:79.7,3607.9355);
\node[
  anchor=west,align=left,
  font=\fontsize{6}{7}\selectfont,
  text=black!85,inner sep=1pt
] at (axis cs:81,3484.92885) {Greedy vs MILP\\\textbf{246.02 ms}};
\end{axis}
\end{tikzpicture}
\endgroup

